A Framework for Consistency Algorithms

We present a framework that provides deterministic consistency algorithms for given memory models. Such an algorithm checks whether the executions of a shared-memory concurrent program are consistent under the axioms defined by a model. For memory models like SC and TSO, checking consistency is NP-complete. Our framework shows, that despite the hardness, fast deterministic consistency algorithms can be obtained by employing tools from fine-grained complexity. The framework is based on a universal consistency problem which can be instantiated by different memory models. We construct an algorithm for the problem running in time O*(2^k), where k is the number of write accesses in the execution that is checked for consistency. Each instance of the framework then admits an O*(2^k)-time consistency algorithm. By applying the framework, we obtain corresponding consistency algorithms for SC, TSO, PSO, and RMO. Moreover, we show that the obtained algorithms for SC, TSO, and PSO are optimal in the fine-grained sense: there is no consistency algorithm for these running in time 2^o(k) unless the exponential time hypothesis fails.

==> content/LowerBoundSC.tex <==
\begin{tikzpicture}
	\node (Tx0) {$T_0(x):$};
	\node [below = -0.1cm of Tx0] (wrx0) {$\wri(x,0)$};
	
	\node [right = 0.35cm of Tx0] (Tx1) {$T_1(x):$};
	\node [below = -0.1cm of Tx1] (wrx1) {$\wri(x,1)$};
	
	%-------------------------------------------
	%-------------------------------------------
	
	\node [right = 1.5cm of Tx1] (Tell0) {$T_0(\ell):$};
	\node [below = -0.1cm of Tell0] (Tell0rdx0a) {$\rd(x,0)$};
	\node [below = -0.1cm of Tell0rdx0a] (Tell0wrell) {$\wri(\ell,c)$};
	\node [below = -0.1cm of Tell0wrell] (Tell0rdx0b) {$\rd(x,0)$};
	
	\node [right = 0.35cm of Tell0] (Tell1) {$T_1(\ell):$};
	\node [below = -0.1cm of Tell1] (Tell1rdx1a) {$\rd(x,1)$};
	\node [below = -0.1cm of Tell1rdx1a] (Tell1wrell) {$\wri(\ell,d)$};
	\node [below = -0.1cm of Tell1wrell] (Tell1rdx1b) {$\rd(x,1)$};
	
	%-------------------------------------------
	%-------------------------------------------
	
	\node [right = 1.5cm of Tell1] (TC1) {$T^1(C):$};
	\node [below = -0.1cm of TC1] (TC1rda) {$\rd(\ell_3,0)$};
	\node [below = -0.1cm of TC1rda] (TC1rdb) {$\rd(\ell_1,1)$};
	
	\node [right = 0.35cm of TC1] (TC2) {$T^2(C):$};
	\node [below = -0.1cm of TC2] (TC2rda) {$\rd(\ell_1,0)$};
	\node [below = -0.1cm of TC2rda] (TC2rdb) {$\rd(\ell_2,1)$};
	
	\node [right = 0.35cm of TC2] (TC3) {$T^3(C):$};
	\node [below = -0.1cm of TC3] (TC3rda) {$\rd(\ell_2,0)$};
	\node [below = -0.1cm of TC3rda] (TC3rdb) {$\rd(\ell_3,1)$};
\end{tikzpicture}

==> content/LowerBoundTSO.tex <==
\begin{center}
	\begin{tikzpicture}
		\node  (Tell0) {$T_0(\ell):$};
		\node [below = -0.1cm of Tell0] (Tell0rdx0a) {$\rd(x,0)$};
		\node [below = -0.1cm of Tell0rdx0a] (Tell0wrell) {$\wri(\ell,c)$};
		
		\node [right = 0.35cm of Tell0] (Tell1) {$T_1(\ell):$};
		\node [below = -0.1cm of Tell1] (Tell1rdx1a) {$\rd(x,1)$};
		\node [below = -0.1cm of Tell1rdx1a] (Tell1wrell) {$\wri(\ell,d)$};
		
		\node [right = 0.35cm of Tell1](Tx0) {$T_0'(\ell):$};
		\node [below = -0.1cm of Tx0] (wrx0) {$\rd(\ell,c)$};
		\node [below = -0.1cm of wrx0] (wrx01) {$\rd(x,0)$};
		
		\node [right = 0.35cm of Tx0] (Tx1) {$T_1'(\ell):$};
		\node [below = -0.1cm of Tx1] (wrx1) {$\rd(\ell,d)$};
		\node [below = -0.1cm of wrx1] (wrx11) {$\rd(x,1)$};
	\end{tikzpicture}
\end{center}
